Adaptive reinforcement learning of multi-agent ethically-aligned behaviours: the QSOM and QDSOM algorithms

The numerous deployed Artificial Intelligence systems need to be aligned with our ethical considerations. However, such ethical considerations might change as time passes: our society is not fixed, and our social mores evolve. This makes it difficult for these AI systems; in the Machine Ethics field especially, it has remained an under-studied challenge. In this paper, we present two algorithms, named QSOM and QDSOM, which are able to adapt to changes in the environment, and especially in the reward function, which represents the ethical considerations that we want these systems to be aligned with. They associate the well-known Q-Table to (Dynamic) Self-Organizing Maps to handle the continuous and multi-dimensional state and action spaces. We evaluate them on a use-case of multi-agent energy repartition within a small Smart Grid neighborhood, and prove their ability to adapt, and their higher performance compared to baseline Reinforcement Learning algorithms.

==> (inline-0) <==
\begin{longtable}[c]{|p{1.48in}|p{1.20in}|p{1.20in}|p{1.20in}|p{1.20in}}

\caption{\label{tbl-learning1-results-compare-table}Average score for 10 runs of each algorithm, on each reward function and
each scenario. The standard deviation is shown inside parentheses. } \\

\hhline{>{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}-}

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{11}{11}\selectfont{\textbf{RewardFunction}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{11}{11}\selectfont{\textbf{QSOM}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{11}{11}\selectfont{\textbf{QDSOM}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{11}{11}\selectfont{\textbf{DDPG}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{11}{11}\selectfont{\textbf{MADDPG}}}} \\

\hhline{>{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}-}\endhead

\multicolumn{5}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 6.28in+8\tabcolsep+4\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{Scenario}}}\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{:\ }}}\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{daily\ /\ small}}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{equity}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.00\ (+/-\ 0.00\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.99\ (+/-\ 0.00\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.99\ (+/-\ 0.01\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.56\ (+/-\ 0.11\ )}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{overconsumption}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.88\ (+/-\ 0.05\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.78\ (+/-\ 0.08\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.87\ (+/-\ 0.04\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.52\ (+/-\ 0.15\ )}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{multiobj-sum}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.91\ (+/-\ 0.01\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.87\ (+/-\ 0.04\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.87\ (+/-\ 0.03\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.76\ (+/-\ 0.11\ )}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{multiobj-prod}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.85\ (+/-\ 0.01\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.82\ (+/-\ 0.02\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.84\ (+/-\ 0.01\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.70\ (+/-\ 0.07\ )}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{adaptability1}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.90\ (+/-\ 0.02\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.87\ (+/-\ 0.05\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.79\ (+/-\ 0.07\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.68\ (+/-\ 0.09\ )}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{adaptability2}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.89\ (+/-\ 0.02\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.86\ (+/-\ 0.02\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.82\ (+/-\ 0.04\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.72\ (+/-\ 0.08\ )}}} \\

\multicolumn{5}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 6.28in+8\tabcolsep+4\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{Scenario}}}\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{:\ }}}\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{daily\ /\ medium}}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{equity}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.00\ (+/-\ 0.00\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.99\ (+/-\ 0.00\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.00\ (+/-\ 0.00\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.54\ (+/-\ 0.06\ )}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{overconsumption}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.89\ (+/-\ 0.02\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.70\ (+/-\ 0.05\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.90\ (+/-\ 0.05\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.41\ (+/-\ 0.03\ )}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{multiobj-sum}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.88\ (+/-\ 0.01\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.82\ (+/-\ 0.02\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.84\ (+/-\ 0.02\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.68\ (+/-\ 0.03\ )}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{multiobj-prod}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.85\ (+/-\ 0.01\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.81\ (+/-\ 0.01\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.84\ (+/-\ 0.01\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.69\ (+/-\ 0.02\ )}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{adaptability1}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.87\ (+/-\ 0.01\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.83\ (+/-\ 0.03\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.81\ (+/-\ 0.03\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.64\ (+/-\ 0.04\ )}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{adaptability2}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.88\ (+/-\ 0.01\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.84\ (+/-\ 0.02\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.79\ (+/-\ 0.02\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.68\ (+/-\ 0.02\ )}}} \\

\multicolumn{5}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 6.28in+8\tabcolsep+4\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{Scenario}}}\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{:\ }}}\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{annual\ /\ small}}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{equity}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.00\ (+/-\ 0.00\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.99\ (+/-\ 0.00\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.99\ (+/-\ 0.01\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.54\ (+/-\ 0.06\ )}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{overconsumption}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.87\ (+/-\ 0.05\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.70\ (+/-\ 0.08\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.68\ (+/-\ 0.14\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.37\ (+/-\ 0.11\ )}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{multiobj-sum}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.89\ (+/-\ 0.02\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.81\ (+/-\ 0.02\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.85\ (+/-\ 0.04\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.62\ (+/-\ 0.05\ )}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{multiobj-prod}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.81\ (+/-\ 0.00\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.78\ (+/-\ 0.03\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.79\ (+/-\ 0.02\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.66\ (+/-\ 0.08\ )}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{adaptability1}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.87\ (+/-\ 0.03\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.80\ (+/-\ 0.07\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.75\ (+/-\ 0.04\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.60\ (+/-\ 0.09\ )}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{adaptability2}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.89\ (+/-\ 0.02\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.84\ (+/-\ 0.03\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.77\ (+/-\ 0.04\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.63\ (+/-\ 0.09\ )}}} \\

\multicolumn{5}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 6.28in+8\tabcolsep+4\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{Scenario}}}\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{:\ }}}\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{annual\ /\ medium}}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{equity}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.00\ (+/-\ 0.00\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.99\ (+/-\ 0.00\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.00\ (+/-\ 0.00\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.53\ (+/-\ 0.05\ )}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{overconsumption}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.80\ (+/-\ 0.04\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.63\ (+/-\ 0.06\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.78\ (+/-\ 0.10\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.33\ (+/-\ 0.02\ )}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{multiobj-sum}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.84\ (+/-\ 0.01\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.77\ (+/-\ 0.02\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.79\ (+/-\ 0.02\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.63\ (+/-\ 0.01\ )}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{multiobj-prod}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.81\ (+/-\ 0.01\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.76\ (+/-\ 0.02\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.80\ (+/-\ 0.01\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.65\ (+/-\ 0.03\ )}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{adaptability1}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.82\ (+/-\ 0.02\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.76\ (+/-\ 0.02\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.74\ (+/-\ 0.06\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.58\ (+/-\ 0.02\ )}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{adaptability2}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.83\ (+/-\ 0.02\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.77\ (+/-\ 0.02\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.71\ (+/-\ 0.06\ )}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.2in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.62\ (+/-\ 0.01\ )}}} \\

\hhline{>{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}-}

\end{longtable}

==> (inline-1) <==
\begin{longtable}[c]{|p{1.48in}|p{1.03in}|p{1.03in}|p{1.03in}}

\caption{\label{tbl-learning1-compare-stats-qsom}Comparison of the \emph{QSOM} algorithm with the others, using a
Wilcoxon statistical test, with the `greater' alternative. } \\

\hhline{>{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}-}

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{11}{11}\selectfont{\textbf{}}}} & \multicolumn{3}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 3.08in+4\tabcolsep+2\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{11}{11}\selectfont{\textbf{Wilcoxon's\ p-value\ (QSOM\ vs\ ...)}}}} \\

\hhline{>{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}-}

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{11}{11}\selectfont{\textbf{RewardFunction}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{11}{11}\selectfont{\textbf{QDSOM}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{11}{11}\selectfont{\textbf{DDPG}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{11}{11}\selectfont{\textbf{MADDPG}}}} \\

\hhline{>{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}-}\endhead

\multicolumn{4}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 4.56in+6\tabcolsep+3\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{Scenario}}}\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{:\ }}}\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{daily\ /\ small}}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{equity}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{overconsumption}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.005748\ **}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.289371\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.000103***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{multiobj-sum}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.011615\ \ *}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.001045\ **}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.000525***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{multiobj-prod}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.000162***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.071570\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.000752***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{adaptability1}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.061503\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{6.50e-05***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{6.50e-05***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{adaptability2}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.001440\ **}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.000363***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{4}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 4.56in+6\tabcolsep+3\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{Scenario}}}\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{:\ }}}\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{daily\ /\ medium}}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{equity}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{overconsumption}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.973787\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{multiobj-sum}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{3.79e-05***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.000162***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{multiobj-prod}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.005748\ **}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{adaptability1}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.000363***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{adaptability2}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.08e-05***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{4}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 4.56in+6\tabcolsep+3\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{Scenario}}}\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{:\ }}}\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{annual\ /\ small}}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{equity}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{overconsumption}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{3.79e-05***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.000363***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{multiobj-sum}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.009272\ **}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{multiobj-prod}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.000363***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.000525***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.000752***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{adaptability1}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.007345\ **}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{2.17e-05***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{adaptability2}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.000363***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{4}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 4.56in+6\tabcolsep+3\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{Scenario}}}\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{:\ }}}\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{annual\ /\ medium}}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{equity}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{overconsumption}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.342105\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{multiobj-sum}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{multiobj-prod}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.009272\ **}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{adaptability1}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.000103***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{adaptability2}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{3.79e-05***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\hhline{>{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}-}

\multicolumn{4}{!{\color[HTML]{FFFFFF}\vrule width 0pt}>{\raggedright}p{\dimexpr 4.56in+6\tabcolsep+3\arrayrulewidth}!{\color[HTML]{FFFFFF}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{11}{11}\selectfont{Signif.\ codes:\ 0\ <=\ '***'\ <\ 0.001\ <\ '**'\ <\ 0.01\ <\ '*'\ <\ 0.05}}} \\

\end{longtable}

\end{table}

\hypertarget{tbl-learning1-compare-stats-qdsom}{}
\begin{table}[H]

\providecommand{\docline}[3]{\noalign{\global\setlength{\arrayrulewidth}{#1}}\arrayrulecolor[HTML]{#2}\cline{#3}}

\setlength{\tabcolsep}{0pt}

\renewcommand*{\arraystretch}{1.5}

\begin{longtable}[c]{|p{1.48in}|p{0.75in}|p{1.03in}|p{1.03in}}

\caption{\label{tbl-learning1-compare-stats-qdsom}Comparison of the \emph{QDSOM} algorithm with the others, using a
Wilcoxon statistical test, with the `greater' alternative. } \\

\hhline{>{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}-}

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{11}{11}\selectfont{\textbf{}}}} & \multicolumn{3}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 2.81in+4\tabcolsep+2\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{11}{11}\selectfont{\textbf{Wilcoxon's\ p-value\ (QDSOM\ vs\ ...)}}}} \\

\hhline{>{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}-}

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{11}{11}\selectfont{\textbf{RewardFunction}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{11}{11}\selectfont{\textbf{QSOM}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{11}{11}\selectfont{\textbf{DDPG}}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{11}{11}\selectfont{\textbf{MADDPG}}}} \\

\hhline{>{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}-}\endhead

\multicolumn{4}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 4.29in+6\tabcolsep+3\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{Scenario}}}\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{:\ }}}\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{daily\ /\ small}}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{equity}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.000\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.999475\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{overconsumption}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.996\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.995535\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.000752***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{multiobj-sum}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.991\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.684736\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.014403\ \ *}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{multiobj-prod}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.000\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.998560\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.000752***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{adaptability1}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.947\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.007345\ **}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.000363***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{adaptability2}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.999\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.007345\ **}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{4}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 4.29in+6\tabcolsep+3\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{Scenario}}}\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{:\ }}}\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{daily\ /\ medium}}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{equity}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.000\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.999935\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{overconsumption}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.000\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.999989\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{multiobj-sum}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.000\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.982269\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{multiobj-prod}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.000\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.000000\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{adaptability1}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.000\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.082747\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{adaptability2}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.000\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{2.17e-05***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{4}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 4.29in+6\tabcolsep+3\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{Scenario}}}\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{:\ }}}\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{annual\ /\ small}}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{equity}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.000\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.990728\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{overconsumption}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.000\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.369682\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{2.17e-05***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{multiobj-sum}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.000\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.997402\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{multiobj-prod}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.000\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.938497\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.001943\ **}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{adaptability1}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.994\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.037628\ \ *}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{6.50e-05***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{adaptability2}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.000\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.000363***}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.000103***}}} \\

\multicolumn{4}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 4.29in+6\tabcolsep+3\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{Scenario}}}\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{:\ }}}\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{\textbf{annual\ /\ medium}}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{equity}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.000\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.999475\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{overconsumption}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.000\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.999637\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{multiobj-sum}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.000\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.992655\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{multiobj-prod}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.000\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.000000\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{adaptability1}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.000\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.369682\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.48in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{adaptability2}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 0.75in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{1.000\ \ \ }}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{0.001440\ **}}} & \multicolumn{1}{!{\color[HTML]{000000}\vrule width 0pt}>{\raggedright}p{\dimexpr 1.03in+0\tabcolsep+0\arrayrulewidth}!{\color[HTML]{000000}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{10}{10}\selectfont{5.41e-06***}}} \\

\hhline{>{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}->{\arrayrulecolor[HTML]{666666}\global\arrayrulewidth=2pt}-}

\multicolumn{4}{!{\color[HTML]{FFFFFF}\vrule width 0pt}>{\raggedright}p{\dimexpr 4.29in+6\tabcolsep+3\arrayrulewidth}!{\color[HTML]{FFFFFF}\vrule width 0pt}}{\textcolor[HTML]{000000}{\fontsize{11}{11}\selectfont{Signif.\ codes:\ 0\ <=\ '***'\ <\ 0.001\ <\ '**'\ <\ 0.01\ <\ '*'\ <\ 0.05}}} \\

\end{longtable}
